A Survey on Evaluating Large Language Models in Code Generation Tasks

This paper provides a comprehensive review of the current methods and metrics used to evaluate the performance of Large Language Models (LLMs) in code generation tasks. With the rapid growth in demand for automated software development, LLMs have demonstrated significant potential in the field of code generation. The paper begins by reviewing the historical development of LLMs and their applications in code generation. Next, it details various methods and metrics for assessing the code generation capabilities of LLMs, including code correctness, efficiency, readability, and evaluation methods based on expert review and user experience. The paper also evaluates the widely used benchmark datasets, identifying their limitations and proposing directions for future improvements. Specifically, the paper analyzes the performance of code generation models across different tasks by combining multiple evaluation metrics, such as code compilation/interpretation success rates, unit test pass rates, and performance and efficiency metrics, to comprehensively assess the practical application of LLMs in code generation. Finally, the paper discusses the challenges faced in evaluating LLMs in code generation, particularly how to ensure the comprehensiveness and accuracy of evaluation methods and how to adapt to the evolving practices of software development. These analyses and discussions provide valuable insights for further optimizing and improving the application of LLMs in code generation tasks.

==> figs/figure1.tex <==
\begin{forest}
for tree={
forked edges,
draw,
rounded corners,
grow=east,
anchor=base west,
anchor=center,
reversed=true,
},
where level=0{font=\small}{},
where level=1{text width=5.5em,font=\footnotesize}{},
where level=2{text width=5.2em,font=\footnotesize}{},
where level=3{text width=1.8em,font=\scriptsize}{},
where level=4{text width=5.5em,font=\scriptsize}{},
[Metrics, fill=black, fill opacity=0.7, text=white   
    [Similarity Based Metrics, fill opacity=0.4
        [Text-Based, fill opacity=0.4
            [BLEU~\cite{papineni2002bleu}{,}Exact Match Accuracy~\cite{lu2021codexglue}{,}Text-Match Ratio~\cite{wu2024plot2code},
            text width=20.5em, fill opacity=0.4]
        ]
        [Code-Based,fill opacity=0.4
            [Code-BLEU~\cite{ren2020codebleu}{,}Component Matching~\cite{yu2019spider}{,}Syntax Match~\cite{haque2023fixeval}{,}Dataflow Matchh~\cite{haque2023fixeval}{,}EDIT-SIM~\cite{dibia2023alignjudge},
            text width=20.5em, fill opacity=0.4]
        ]
    ]
    [Execution Based Metrics, fill opacity=0.4
        [Testing-Based, fill opacity=0.4
            [Pass@k~\cite{chen2021humaneval}{,}
            n@k~\cite{Li_2022}{,}
            Count@n~\cite{zeng2024coderujb}{,}
            synthesis success rate~\cite{liu2023verilogeval}{,}
            Simulation Pass Rate~\cite{liu2023verilogeval}{,}
            Error Catching~\cite{hendrycksapps2021}{,}
            Execution Accuracy~\cite{yu2019spider}{,}
            Compilation Accuracy~\cite{haque2023fixeval},
            text width=20.5em, font=\scriptsize, fill opacity=0.4]
        ]
        [Statistical Analysis Based, fill opacity=0.4
            [Time to Solve~\cite{austin2021mbpp}{,}
            Code Complexity~\cite{austin2021mbpp}{,}
            Coverage@n~\cite{zeng2024coderujb}{,}
            Memory Usage~\cite{huang2024effibench}{,}
            CPU Utilization~\cite{huang2024effibench}{,}
            Execution Time~\cite{du2024mercury}{,}
            Energy Consumption~\cite{du2024mercury},
            text width=20.5em, fill opacity=0.4]
        ]
    ]
    [Feedback Evaluation Metrics,fill opacity=0.4
        [User Ratings{,}
        LLM Judgement,
        text width=27.7em, font=\scriptsize, fill opacity=0.4]
    ]
    [Other Metrics,  fill opacity=0.4
        [Accuracy~\cite{zeng2024coderujb}{,}
        F1 score~\cite{lu2021codexglue}{,}
        Mean Reciprocal Rank(MRR)~\cite{zhu2022xlcost},
        text width=27.7em, font=\scriptsize, fill opacity=0.4]
    ]
]
\end{forest}

==> figs/figure2.tex <==
\begin{forest}
for tree={
forked edges,
draw,
rounded corners,
grow=east,
anchor=base west,
anchor=center,
reversed=true,
},
where level=0{font=\small}{},
where level=1{text width=5.5em,font=\footnotesize}{},
where level=2{text width=5.2em,font=\footnotesize}{},
where level=3{text width=1.8em,font=\scriptsize}{},
where level=4{text width=5.5em,font=\scriptsize}{},
[Category, fill=black, fill opacity=0.7, text=white   
    [Code Correctness,  fill opacity=0.4
        [CodeXGLUE~\cite{ni2023l2ceval,yu2023codereval}{,} HumanEval~\cite{chen2021humaneval}{,} MBPP~\cite{austin2021mbpp}{,} CoderUJB~\cite{zeng2024coderujb}{,}CodeNet~\cite{puri2021codenet}{,}APPS~\cite{hendrycksapps2021}{,}Spider~\cite{yu2019spider}{,}AtCoder{,}CodeContest~\cite{Li_2022}{,}
        Defects4J~\cite{defects4J2014}{,}
        Fixeval~\cite{haque2023fixeval}
,
        text width=27.7em,font=\scriptsize,  fill opacity=0.4]
    ]
    [Code Efficiency Evaluation,  fill opacity=0.4
        [EffiBench~\cite{huang2024effibench}
{,} Mercury~\cite{du2024mercury},
        text width=27.7em,font=\scriptsize, fill opacity=0.4]
    ]
    [Practicality Assessment,  fill opacity=0.4
        [AlignJudge~\cite{dibia2023alignjudge}
{,} Real-HumanEval~\cite{mozannar2024realhumaneval}
{,} Copilot Evaluation Harness~\cite{agarwal2024copilot}{,}Plot2Code~\cite{wu2024plot2code}{,}DevBench~\cite{li2024devbench},
        text width=27.7em,font=\scriptsize, fill opacity=0.4]
    ]
]
\end{forest}
